Filter Methods for Feature Selection in Supervised Machine Learning Applications -- Review and Benchmark

The amount of data for machine learning (ML) applications is constantly growing. Not only the number of observations, especially the number of measured variables (features) increases with ongoing digitization. Selecting the most appropriate features for predictive modeling is an important lever for the success of ML applications in business and research. Feature selection methods (FSM) that are independent of a certain ML algorithm - so-called filter methods - have been numerously suggested, but little guidance for researchers and quantitative modelers exists to choose appropriate approaches for typical ML problems. This review synthesizes the substantial literature on feature selection benchmarking and evaluates the performance of 58 methods in the widely used R environment. For concrete guidance, we consider four typical dataset scenarios that are challenging for ML models (noisy, redundant, imbalanced data and cases with more features than observations). Drawing on the experience of earlier benchmarks, which have considered much fewer FSMs, we compare the performance of the methods according to four criteria (predictive performance, number of relevant features selected, stability of the feature sets and runtime). We found methods relying on the random forest approach, the double input symmetrical relevance filter (DISR) and the joint impurity filter (JIM) were well-performing candidate methods for the given dataset scenarios.

==> figures/relevant_features.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-09-09 09:51:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, scale = 0.8, every node/.style={scale=0.8}]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (484.21,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.21,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.24,221.71) -- ( 43.92,226.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.53,226.14) -- ( 52.97,219.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.90,209.46) -- ( 59.94,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.39,205.95) -- ( 79.13,197.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.85,168.76) -- (285.78,167.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.27,164.65) -- (311.37,164.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.84,146.86) -- (355.49,144.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.51,144.57) -- (364.16,146.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.99,146.73) -- (373.03,143.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.81,143.56) -- (381.54,146.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.48,146.00) -- (390.21,143.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24,216.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.91,231.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.58,213.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.25,205.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.92,211.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.59,192.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.26,191.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.93,188.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60,188.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,186.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94,185.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.61,185.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,183.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94,181.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.61,181.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.28,178.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.95,180.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.62,178.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.29,178.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.96,177.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.63,179.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.30,177.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.97,177.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.64,173.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.30,173.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,177.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64,173.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.31,173.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.98,173.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.65,163.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.32,162.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.99,168.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.66,160.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.33,152.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.00,155.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.67,153.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.33,151.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.00,139.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.67,151.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.34,138.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.01,150.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.68,138.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.35,138.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.02,138.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.69,136.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.36,138.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.03,138.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.70,135.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.36,128.48) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.21,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,115.37) -- ( 21.60,255.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,115.37) -- ( 15.60,115.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,143.43) -- ( 15.60,143.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,171.49) -- ( 15.60,171.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,199.56) -- ( 15.60,199.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,227.62) -- ( 15.60,227.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,255.68) -- ( 15.60,255.68);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20,115.37) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20,143.43) {-0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20,171.49) {-0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20,199.56) {-0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20,227.62) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20,255.68) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,109.20) --
	(471.01,109.20) --
	(471.01,275.88) --
	( 21.60,275.88) --
	( 21.60,109.20);
\end{scope}
\begin{scope}
\path[clip] ( 21.60,109.20) rectangle (471.01,275.88);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.60,255.68) -- (471.01,255.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.60,227.62) -- (471.01,227.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.60,199.56) -- (471.01,199.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.60,171.49) -- (471.01,171.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.60,143.43) -- (471.01,143.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.60,115.37) -- (471.01,115.37);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.22,182.60) -- (146.99,181.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.02,171.82) -- (285.62,171.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.10,155.33) -- (338.56,151.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.50,151.59) -- (382.85,140.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.17,140.33) -- (391.52,151.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.89,144.96) -- (452.17,134.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24,203.71) --
	( 41.28,198.46) --
	( 35.21,198.46) --
	( 38.24,203.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.91,197.54) --
	( 49.94,192.29) --
	( 43.88,192.29) --
	( 46.91,197.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.58,203.43) --
	( 58.61,198.18) --
	( 52.55,198.18) --
	( 55.58,203.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.25,199.78) --
	( 67.28,194.53) --
	( 61.22,194.53) --
	( 64.25,199.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.92,200.72) --
	( 75.95,195.47) --
	( 69.89,195.47) --
	( 72.92,200.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.59,196.51) --
	( 84.62,191.26) --
	( 78.56,191.26) --
	( 81.59,196.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.26,194.17) --
	( 93.29,188.92) --
	( 87.23,188.92) --
	( 90.26,194.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.93,189.96) --
	(101.96,184.71) --
	( 95.90,184.71) --
	( 98.93,189.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60,189.96) --
	(110.63,184.71) --
	(104.57,184.71) --
	(107.60,189.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,189.68) --
	(119.30,184.43) --
	(113.24,184.43) --
	(116.27,189.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94,189.77) --
	(127.97,184.52) --
	(121.91,184.52) --
	(124.94,189.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.61,189.77) --
	(136.64,184.52) --
	(130.58,184.52) --
	(133.61,189.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,190.61) --
	(145.30,185.37) --
	(139.24,185.37) --
	(142.27,190.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94,180.70) --
	(153.97,175.45) --
	(147.91,175.45) --
	(150.94,180.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.61,180.61) --
	(162.64,175.36) --
	(156.58,175.36) --
	(159.61,180.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.28,186.69) --
	(171.31,181.44) --
	(165.25,181.44) --
	(168.28,186.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.95,181.63) --
	(179.98,176.39) --
	(173.92,176.39) --
	(176.95,181.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.62,186.69) --
	(188.65,181.44) --
	(182.59,181.44) --
	(185.62,186.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.29,186.69) --
	(197.32,181.44) --
	(191.26,181.44) --
	(194.29,186.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.96,186.03) --
	(205.99,180.78) --
	(199.93,180.78) --
	(202.96,186.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.63,181.17) --
	(214.66,175.92) --
	(208.60,175.92) --
	(211.63,181.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.30,180.89) --
	(223.33,175.64) --
	(217.27,175.64) --
	(220.30,180.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.97,180.89) --
	(232.00,175.64) --
	(225.94,175.64) --
	(228.97,180.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.64,180.04) --
	(240.67,174.80) --
	(234.61,174.80) --
	(237.64,180.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.30,180.51) --
	(249.33,175.26) --
	(243.27,175.26) --
	(246.30,180.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,179.02) --
	(258.00,173.77) --
	(251.94,173.77) --
	(254.97,179.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64,180.14) --
	(266.67,174.89) --
	(260.61,174.89) --
	(263.64,180.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.31,179.86) --
	(275.34,174.61) --
	(269.28,174.61) --
	(272.31,179.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.98,179.76) --
	(284.01,174.52) --
	(277.95,174.52) --
	(280.98,179.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.65,170.22) --
	(292.68,164.97) --
	(286.62,164.97) --
	(289.65,170.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.32,169.29) --
	(301.35,164.04) --
	(295.29,164.04) --
	(298.32,169.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.99,168.54) --
	(310.02,163.29) --
	(303.96,163.29) --
	(306.99,168.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.66,166.39) --
	(318.69,161.14) --
	(312.63,161.14) --
	(315.66,166.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.33,165.64) --
	(327.36,160.39) --
	(321.30,160.39) --
	(324.33,165.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.00,163.96) --
	(336.03,158.71) --
	(329.97,158.71) --
	(333.00,163.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.67,149.65) --
	(344.70,144.40) --
	(338.63,144.40) --
	(341.67,149.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.33,155.54) --
	(353.36,150.29) --
	(347.30,150.29) --
	(350.33,155.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.00,160.68) --
	(362.03,155.43) --
	(355.97,155.43) --
	(359.00,160.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.67,155.54) --
	(370.70,150.29) --
	(364.64,150.29) --
	(367.67,155.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.34,160.68) --
	(379.37,155.43) --
	(373.31,155.43) --
	(376.34,160.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.01,138.23) --
	(388.04,132.99) --
	(381.98,132.99) --
	(385.01,138.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.68,160.68) --
	(396.71,155.43) --
	(390.65,155.43) --
	(393.68,160.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.35,160.68) --
	(405.38,155.43) --
	(399.32,155.43) --
	(402.35,160.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.02,160.68) --
	(414.05,155.43) --
	(407.99,155.43) --
	(411.02,160.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.69,154.60) --
	(422.72,149.35) --
	(416.66,149.35) --
	(419.69,154.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.36,160.68) --
	(431.39,155.43) --
	(425.33,155.43) --
	(428.36,160.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.03,160.68) --
	(440.06,155.43) --
	(434.00,155.43) --
	(437.03,160.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.70,154.04) --
	(448.73,148.79) --
	(442.66,148.79) --
	(445.70,154.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.36,131.97) --
	(457.39,126.72) --
	(451.33,126.72) --
	(454.36,131.97);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.36,223.95) -- ( 54.13,200.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.31,206.31) -- ( 70.86,218.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.53,218.65) -- ( 79.99,198.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.38,185.70) -- (146.84,186.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.44,185.86) -- (164.46,184.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.52,171.46) -- (250.76,171.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.14,171.67) -- (259.48,171.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.37,162.30) -- (268.59,160.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.08,160.73) -- (277.22,162.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.05,168.59) -- (304.25,162.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.60,159.23) -- (321.39,164.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.48,163.84) -- (330.84,152.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.17,150.25) -- (346.83,147.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.34,146.54) -- (417.37,156.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.01,156.14) -- (426.04,146.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.00,136.54) -- (450.06,136.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.06,230.33) -- ( 41.43,230.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24,227.15) -- ( 38.24,233.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.73,229.77) -- ( 50.10,229.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.91,226.59) -- ( 46.91,232.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.40,194.97) -- ( 58.77,194.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.58,191.79) -- ( 55.58,198.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.07,200.68) -- ( 67.43,200.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.25,197.50) -- ( 64.25,203.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74,224.44) -- ( 76.10,224.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.92,221.25) -- ( 72.92,227.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.41,193.19) -- ( 84.77,193.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.59,190.01) -- ( 81.59,196.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.08,191.60) -- ( 93.44,191.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.26,188.42) -- ( 90.26,194.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75,183.75) -- (102.11,183.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.93,180.57) -- ( 98.93,186.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.42,181.41) -- (110.78,181.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60,178.23) -- (107.60,184.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.09,183.00) -- (119.45,183.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,179.82) -- (116.27,186.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.75,184.96) -- (128.12,184.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94,181.78) -- (124.94,188.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.42,184.31) -- (136.79,184.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.61,181.13) -- (133.61,187.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09,181.32) -- (145.46,181.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,178.13) -- (142.27,184.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.76,190.58) -- (154.13,190.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94,187.39) -- (150.94,193.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.43,190.48) -- (162.79,190.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.61,187.30) -- (159.61,193.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.10,180.01) -- (171.46,180.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.28,176.82) -- (168.28,183.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.77,181.88) -- (180.13,181.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.95,178.69) -- (176.95,185.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.44,180.01) -- (188.80,180.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.62,176.82) -- (185.62,183.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.11,180.01) -- (197.47,180.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.29,176.82) -- (194.29,183.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.78,177.01) -- (206.14,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.96,173.83) -- (202.96,180.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.45,180.47) -- (214.81,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.63,177.29) -- (211.63,183.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.12,179.07) -- (223.48,179.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.30,175.89) -- (220.30,182.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.78,179.07) -- (232.15,179.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.97,175.89) -- (228.97,182.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.45,173.27) -- (240.82,173.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.64,170.09) -- (237.64,176.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.12,167.19) -- (249.49,167.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.30,164.01) -- (246.30,170.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.79,175.98) -- (258.16,175.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,172.80) -- (254.97,179.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.46,167.00) -- (266.82,167.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64,163.82) -- (263.64,170.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.13,156.06) -- (275.49,156.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.31,152.88) -- (272.31,159.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.80,166.82) -- (284.16,166.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.98,163.64) -- (280.98,170.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.47,173.74) -- (292.83,173.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.65,170.56) -- (289.65,176.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.14,173.93) -- (301.50,173.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.32,170.74) -- (298.32,177.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.81,157.00) -- (310.17,157.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.99,153.81) -- (306.99,160.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.48,154.00) -- (318.84,154.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.66,150.82) -- (315.66,157.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.14,169.44) -- (327.51,169.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.33,166.25) -- (324.33,172.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.81,146.89) -- (336.18,146.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.00,143.71) -- (333.00,150.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.48,155.13) -- (344.85,155.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.67,151.94) -- (341.67,158.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.15,143.06) -- (353.52,143.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.33,139.88) -- (350.33,146.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.82,149.42) -- (362.19,149.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.00,146.24) -- (359.00,152.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.49,143.06) -- (370.85,143.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.67,139.88) -- (367.67,146.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.16,149.42) -- (379.52,149.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.34,146.24) -- (376.34,152.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.83,145.68) -- (388.19,145.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.01,142.50) -- (385.01,148.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.50,141.00) -- (396.86,141.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.68,137.82) -- (393.68,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.17,141.00) -- (405.53,141.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.35,137.82) -- (402.35,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.84,141.00) -- (414.20,141.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.02,137.82) -- (411.02,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.51,161.67) -- (422.87,161.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.69,158.49) -- (419.69,164.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.17,141.00) -- (431.54,141.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.36,137.82) -- (428.36,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.84,141.00) -- (440.21,141.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.03,137.82) -- (437.03,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.51,140.72) -- (448.88,140.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.70,137.54) -- (445.70,143.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.18,132.30) -- (457.55,132.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.36,129.12) -- (454.36,135.49);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.64,201.72) -- ( 44.52,210.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.59,210.74) -- ( 52.91,204.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.33,203.37) -- ( 60.51,204.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.09,204.25) -- ( 70.08,198.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.77,189.77) -- ( 96.42,181.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.14,171.71) -- (207.45,171.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.20,161.94) -- (286.43,158.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.88,151.22) -- (321.11,147.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.86,147.50) -- (329.46,149.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.99,150.05) -- (337.67,149.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48,146.59) -- (355.85,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.15,142.74) -- (364.52,146.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.82,146.59) -- (373.19,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.91,133.07) -- (415.79,132.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.58,132.04) -- (424.46,133.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.67,132.87) -- (442.05,131.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.99,193.97) -- ( 40.49,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.99,198.47) -- ( 40.49,193.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.66,213.86) -- ( 49.16,218.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.66,218.36) -- ( 49.16,213.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.33,196.43) -- ( 57.83,200.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.33,200.93) -- ( 57.83,196.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.00,207.28) -- ( 66.50,211.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.00,211.78) -- ( 66.50,207.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67,191.16) -- ( 75.17,195.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67,195.66) -- ( 75.17,191.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.34,197.09) -- ( 83.84,201.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.34,201.59) -- ( 83.84,197.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.01,192.97) -- ( 92.51,197.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.01,197.47) -- ( 92.51,192.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68,174.14) -- (101.18,178.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68,178.64) -- (101.18,174.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.35,174.14) -- (109.85,178.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.35,178.64) -- (109.85,174.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.02,180.03) -- (118.52,184.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.02,184.53) -- (118.52,180.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.69,173.48) -- (127.19,177.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.69,177.98) -- (127.19,173.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.36,173.48) -- (135.86,177.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.36,177.98) -- (135.86,173.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.02,172.36) -- (144.52,176.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.02,176.86) -- (144.52,172.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.69,168.09) -- (153.19,172.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.69,172.59) -- (153.19,168.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.36,168.22) -- (161.86,172.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.36,172.72) -- (161.86,168.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03,170.37) -- (170.53,174.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03,174.87) -- (170.53,170.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.70,165.53) -- (179.20,170.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.70,170.03) -- (179.20,165.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.37,170.37) -- (187.87,174.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.37,174.87) -- (187.87,170.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.04,170.37) -- (196.54,174.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.04,174.87) -- (196.54,170.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.71,173.77) -- (205.21,178.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.71,178.27) -- (205.21,173.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.38,164.85) -- (213.88,169.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.38,169.35) -- (213.88,164.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.05,164.38) -- (222.55,168.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.05,168.88) -- (222.55,164.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.72,164.38) -- (231.22,168.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.72,168.88) -- (231.22,164.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.39,165.22) -- (239.89,169.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.39,169.72) -- (239.89,165.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.05,165.47) -- (248.55,169.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.05,169.97) -- (248.55,165.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.72,164.26) -- (257.22,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.72,168.76) -- (257.22,164.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.39,165.13) -- (265.89,169.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.39,169.63) -- (265.89,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.06,164.91) -- (274.56,169.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.06,169.41) -- (274.56,164.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73,164.75) -- (283.23,169.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73,169.25) -- (283.23,164.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.40,151.10) -- (291.90,155.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.40,155.60) -- (291.90,151.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.07,150.82) -- (300.57,155.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.07,155.32) -- (300.57,150.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.74,156.15) -- (309.24,160.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.74,160.65) -- (309.24,156.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.41,154.03) -- (317.91,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.41,158.53) -- (317.91,154.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.08,140.40) -- (326.58,144.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.08,144.90) -- (326.58,140.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.75,152.28) -- (335.25,156.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.75,156.78) -- (335.25,152.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.42,142.56) -- (343.92,147.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.42,147.06) -- (343.92,142.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.08,149.45) -- (352.58,153.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.08,153.95) -- (352.58,149.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.75,135.38) -- (361.25,139.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.75,139.88) -- (361.25,135.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.42,149.45) -- (369.92,153.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.42,153.95) -- (369.92,149.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.09,135.38) -- (378.59,139.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.09,139.88) -- (378.59,135.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.76,141.56) -- (387.26,146.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.76,146.06) -- (387.26,141.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.43,135.38) -- (395.93,139.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.43,139.88) -- (395.93,135.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.10,135.38) -- (404.60,139.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.10,139.88) -- (404.60,135.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.77,135.38) -- (413.27,139.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.77,139.88) -- (413.27,135.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.44,125.22) -- (421.94,129.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.44,129.72) -- (421.94,125.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.11,135.38) -- (430.61,139.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.11,139.88) -- (430.61,135.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.78,135.38) -- (439.28,139.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.78,139.88) -- (439.28,135.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.45,124.07) -- (447.95,128.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.45,128.57) -- (447.95,124.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.11,120.98) -- (456.61,125.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.11,125.48) -- (456.61,120.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.21,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24,109.20) -- (454.36,109.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24,109.20) -- ( 38.24,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.91,109.20) -- ( 46.91,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.58,109.20) -- ( 55.58,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.25,109.20) -- ( 64.25,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.92,109.20) -- ( 72.92,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.59,109.20) -- ( 81.59,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.26,109.20) -- ( 90.26,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.93,109.20) -- ( 98.93,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60,109.20) -- (107.60,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,109.20) -- (116.27,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94,109.20) -- (124.94,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.61,109.20) -- (133.61,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,109.20) -- (142.27,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94,109.20) -- (150.94,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.61,109.20) -- (159.61,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.28,109.20) -- (168.28,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.95,109.20) -- (176.95,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.62,109.20) -- (185.62,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.29,109.20) -- (194.29,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.96,109.20) -- (202.96,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.63,109.20) -- (211.63,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.30,109.20) -- (220.30,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.97,109.20) -- (228.97,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.64,109.20) -- (237.64,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.30,109.20) -- (246.30,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,109.20) -- (254.97,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64,109.20) -- (263.64,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.31,109.20) -- (272.31,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.98,109.20) -- (280.98,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.65,109.20) -- (289.65,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.32,109.20) -- (298.32,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.99,109.20) -- (306.99,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.66,109.20) -- (315.66,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.33,109.20) -- (324.33,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.00,109.20) -- (333.00,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.67,109.20) -- (341.67,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.33,109.20) -- (350.33,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.00,109.20) -- (359.00,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.67,109.20) -- (367.67,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.34,109.20) -- (376.34,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.01,109.20) -- (385.01,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.68,109.20) -- (393.68,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.35,109.20) -- (402.35,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.02,109.20) -- (411.02,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.69,109.20) -- (419.69,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.36,109.20) -- (428.36,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.03,109.20) -- (437.03,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.70,109.20) -- (445.70,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.36,109.20) -- (454.36,103.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.00, 97.20) {F:random.forest.importance};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.67, 97.20) {F:cfs};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.34, 97.20) {m:ranger\_impurity};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.01, 97.20) {p:DISR};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.68, 97.20) {m:ranger\_permutation};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.35, 97.20) {p:JMI};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.01, 97.20) {p:JIM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.68, 97.20) {C:UniformGini};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.35, 97.20) {C:Gini};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.02, 97.20) {p:NJMIM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.69, 97.20) {C:UniformInf};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.36, 97.20) {C:InfGain};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.03, 97.20) {C:MDL};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (153.70, 97.20) {C:ReliefFdistance};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.37, 97.20) {C:ReliefFsqrDistance};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.04, 97.20) {C:DKM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.71, 97.20) {F:gain.ratio};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.38, 97.20) {C:UniformDKM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.04, 97.20) {C:DistHellinger};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.71, 97.20) {p:JMIM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.38, 97.20) {F:symmetrical.uncertainty};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (223.05, 97.20) {p:CMIM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.72, 97.20) {p:MIM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.39, 97.20) {C:MyopicReliefF};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.06, 97.20) {C:DistEuclid};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.73, 97.20) {F:chi.squared};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.40, 97.20) {C:DistAUC};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.07, 97.20) {C:Accuracy};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.74, 97.20) {C:UniformAccuracy};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.41, 97.20) {C:ReliefFexpRank};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.07, 97.20) {C:ReliefFmerit};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.74, 97.20) {F:oneR};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (318.41, 97.20) {C:DistAngle};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (327.08, 97.20) {C:ReliefFequalK};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.75, 97.20) {m:anova};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.42, 97.20) {F:consistency};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.09, 97.20) {m:kruskal.test};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.76, 97.20) {C:GainRatio};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.43, 97.20) {m:auc};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (379.10, 97.20) {C:EqualHellinger};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (387.77, 97.20) {p:MRMR};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (396.44, 97.20) {C:EqualGini};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.10, 97.20) {C:ImpurityEuclid};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (413.77, 97.20) {C:ImpurityHellinger};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (422.44, 97.20) {C:ReliefFbestK};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (431.11, 97.20) {C:EqualInf};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (439.78, 97.20) {C:EqualDKM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (448.45, 97.20) {C:Relief};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (457.12, 97.20) {F:relief};
\end{scope}
\begin{scope}
\path[clip] ( 21.60,109.20) rectangle (471.01,275.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68,263.88) circle (  2.25);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.14,267.38) --
	(228.17,262.13) --
	(222.11,262.13) --
	(225.14,267.38);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.41,263.88) -- (311.78,263.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,260.70) -- (308.60,267.06);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.80,261.63) -- (394.30,266.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.80,266.13) -- (394.30,261.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.68,260.44) {Noise};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.14,260.44) {Redundancy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (317.60,260.44) {Imbalance};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (401.05,260.44) {Dimensionality};
\end{scope}
\end{tikzpicture}


==> figures/runtime_auc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-09-10 09:15:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, scale = 0.8, every node/.style={scale=0.8}]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.76,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 50.81, 70.56) rectangle (464.26,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.81, 70.56) rectangle (464.26,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.81,128.91) --
	(464.26,128.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.81,193.75) --
	(464.26,193.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.81,258.59) --
	(464.26,258.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.81,323.43) --
	(464.26,323.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.60, 70.56) --
	( 69.60,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.81, 70.56) --
	(208.81,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (348.02, 70.56) --
	(348.02,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.81, 96.49) --
	(464.26, 96.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.81,161.33) --
	(464.26,161.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.81,226.17) --
	(464.26,226.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.81,291.01) --
	(464.26,291.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.81,355.85) --
	(464.26,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.20, 70.56) --
	(139.20,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.41, 70.56) --
	(278.41,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.62, 70.56) --
	(417.62,355.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.47,234.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49,200.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49,236.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49,236.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49,264.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.50,264.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.34,171.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.52,158.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.48,158.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49,166.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.48,158.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.50,168.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.34,103.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49,269.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.48,158.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.48,158.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.50,273.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.54,269.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.34,141.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.50,242.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,100,0}
\definecolor{fillColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.02,139.25) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.06,170.14) circle (  1.96);
\definecolor{drawColor}{RGB}{0,100,0}
\definecolor{fillColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.44,155.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.35,248.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.29,204.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.07,170.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.38,225.75) circle (  1.96);
\definecolor{drawColor}{RGB}{0,100,0}
\definecolor{fillColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,227.08) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.08,247.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.06,247.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.07,156.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.36,249.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.88,164.30) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49,234.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.50,264.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49,267.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.50,270.66) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.48,263.59) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.71,261.55) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.20,215.11) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.87,262.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.88,240.26) circle (  1.96);
\definecolor{drawColor}{RGB}{0,100,0}
\definecolor{fillColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.96,315.67) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.99, 86.61) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.88,262.44) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.69,186.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.29,181.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.75,181.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.21,307.39) circle (  1.96);
\definecolor{drawColor}{RGB}{0,100,0}
\definecolor{fillColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.04,307.69) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.91,260.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.39,298.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.22,280.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.35,285.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.50,263.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.23,260.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.31,178.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.58,273.91) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.25,216.24) -- (139.47,234.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.14,207.14) {C:Accuracy};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.80,210.06) -- (139.49,200.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 82.76,206.81) {C:DistAngle};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.78,228.71) -- (139.49,236.07);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.03,219.60) {C:DistAUC};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.71,229.60) -- (139.49,236.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 84.21,225.34) {C:DistEuclid};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.37,266.81) -- (139.49,264.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 91.64,263.26) {C:DistHellinger};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.89,279.21) -- (139.50,264.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 72.30,275.69) {C:DKM};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.14,183.95) -- (139.34,171.28);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 95.01,181.39) {C:DKMcost};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.53,135.55) -- (139.52,158.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.15,131.45) {C:EqualDKM};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.74,148.01) -- (139.48,158.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 83.22,143.60) {C:EqualGini};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 95.21,156.18) {C:EqualHellinger};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.82,140.26) -- (139.48,158.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (119.94,131.15) {C:EqualInf};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (106.66,168.83) {C:GainRatio};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (148.61, 93.26) {C:GainRatioCost};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.28,299.61) -- (139.49,269.76);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (120.86,301.12) {C:Gini};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.36,123.32) -- (139.48,158.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 95.60,118.73) {C:ImpurityEuclid};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.38,152.96) -- (139.48,158.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (154.39,143.85) {C:ImpurityHellinger};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.55,279.04) -- (139.50,273.04);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (180.01,276.06) {C:InfGain};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (161.54,263.40) {C:MDL};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.15,121.61) -- (139.34,141.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (170.73,116.47) {C:MDLsmp};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (115.01,238.23) {C:MyopicReliefF};
\definecolor{drawColor}{RGB}{0,100,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (170.43,129.25) {C:Relief};
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (245.09,186.81) -- (152.06,170.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (281.24,183.10) {C:ReliefFavgC};
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.98,149.55) -- (162.44,155.05);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (232.61,145.58) {C:ReliefFbestK};
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 95.25,238.03) {C:ReliefFdistance};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.18,204.57) -- (143.29,204.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (214.08,200.77) {C:ReliefFequalK};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.14,174.41) -- (152.07,170.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.45,170.66) {C:ReliefFexpC};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.59,219.10) -- (143.38,225.75);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (196.71,213.37) {C:ReliefFexpRank};
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (244.38,217.23) -- (157.34,227.08);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (281.16,213.37) {C:ReliefFmerit};
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (284.71,229.89) -- (152.08,247.75);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (314.42,226.04) {C:ReliefFpa};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.06,244.38) -- (152.06,247.75);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (187.62,238.47) {C:ReliefFpe};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.09,154.31) -- (152.07,156.96);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (306.82,150.50) {C:ReliefFsmp};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (218.84,242.37) -- (143.36,249.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (270.78,238.53) {C:ReliefFsqrDistance};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (188.52,158.22) {C:ReliefKukar};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.48,230.17) -- (139.49,234.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (207.69,226.03) {C:UniformAccuracy};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.22,274.39) -- (139.50,264.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (109.00,275.89) {C:UniformDKM};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.06,291.12) -- (139.49,267.98);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 91.63,288.38) {C:UniformGini};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.01,279.77) -- (139.50,270.66);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (240.72,276.05) {C:UniformInf};
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (442.94,266.41) {F:cfs};
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (177.84,251.21) {F:chi.squared};
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (427.32,217.53) {F:consistency};
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.02,254.82) -- (140.87,262.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (235.67,250.95) {F:gain.ratio};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (244.95,229.76) -- (140.88,240.26);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (263.93,225.91) {F:oneR};
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.97,323.40) -- (198.96,315.67);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (259.58,324.91) {F:random.forest.importance};
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (365.41, 89.13) {F:relief};
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.72,267.14) -- (140.88,262.44);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.68,263.40) {F:symmetrical.uncertainty};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (149.60,189.06) {m:anova};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.36,196.69) -- (139.29,181.76);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (110.44,194.15) {m:auc};
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.81,188.80) -- (141.75,181.76);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (208.11,185.26) {m:kruskal.test};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.22,312.36) -- (150.21,307.39);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (155.04,313.87) {m:ranger\_impurity};
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.96,307.21) -- (161.04,307.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (262.00,303.41) {m:ranger\_permutation};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (120.60,250.67) {p:CMIM};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.26,329.28) -- (139.39,298.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (107.82,326.32) {p:DISR};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.16,304.23) -- (139.22,280.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (178.15,301.21) {p:JIM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (153.71,288.61) {p:JMI};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.81,254.58) -- (139.50,263.26);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 72.76,250.61) {p:JMIM};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.05,254.87) -- (139.23,260.36);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.83,250.78) {p:MIM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (167.01,172.75) {p:MRMR};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.80,291.87) -- (139.58,273.91);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (197.99,288.61) {p:NJMIM};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.81, 70.56) rectangle (464.26,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 45.86, 93.17) {\bfseries 0.525};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 45.86,158.01) {\bfseries 0.550};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 45.86,222.85) {\bfseries 0.575};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 45.86,287.69) {\bfseries 0.600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 45.86,352.53) {\bfseries 0.625};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.06, 96.49) --
	( 50.81, 96.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.06,161.33) --
	( 50.81,161.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.06,226.17) --
	( 50.81,226.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.06,291.01) --
	( 50.81,291.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.06,355.85) --
	( 50.81,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.20, 67.81) --
	(139.20, 70.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.41, 67.81) --
	(278.41, 70.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.62, 67.81) --
	(417.62, 70.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (139.20, 58.96) {\bfseries 0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (278.41, 58.96) {\bfseries 100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (417.62, 58.96) {\bfseries 200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (257.53, 44.68) {\bfseries Runtime in seconds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.16,213.20) {\bfseries Predictive performance (AUC)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.63,  5.50) rectangle (415.44, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (105.13, 14.78) {\bfseries Runtime:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.91, 11.00) rectangle (171.37, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.14, 18.23) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (164.14, 14.31) {a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.09, 11.00) rectangle (227.54, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.31, 18.23) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (220.31, 14.31) {a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.92, 11.00) rectangle (295.38, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{0,100,0}
\definecolor{fillColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.15, 18.23) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{0,100,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (288.15, 14.31) {a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (353.76, 11.00) rectangle (368.22, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.99, 18.23) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (360.99, 14.31) {a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (176.37, 14.78) {$<1$ sec};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (232.54, 14.78) {$1-10$ sec};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (300.38, 14.78) {$10-60$ sec};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (373.22, 14.78) {$>60$ sec};
\end{scope}
\end{tikzpicture}


==> figures/stability.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-09-09 09:50:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, scale = 0.8, every node/.style={scale=0.8}]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (484.21,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.21,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03,197.22) -- ( 43.13,195.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.64,195.93) -- ( 51.86,197.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.65,196.55) -- ( 62.19,184.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.02,183.88) -- ( 70.15,189.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.69,189.91) -- ( 78.82,183.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.51,170.04) -- (146.70,169.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.55,170.40) -- (156.01,172.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.51,170.08) -- (172.73,169.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.89,170.40) -- (199.35,172.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.90,170.48) -- (216.03,170.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.69,165.81) -- (252.59,156.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.09,156.45) -- (260.52,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.76,160.44) -- (269.20,156.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.49,156.38) -- (277.80,160.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.76,158.68) -- (322.22,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.71,145.12) -- (339.95,162.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.71,162.76) -- (348.29,150.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.71,150.03) -- (356.63,159.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.95,158.99) -- (365.73,145.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.76,144.30) -- (381.59,146.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.43,146.95) -- (390.26,144.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.21,140.72) -- (451.85,132.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24,201.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.91,191.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.58,202.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.25,178.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.92,195.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.59,178.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.26,174.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.93,179.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60,179.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,174.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94,174.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.61,175.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,174.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94,165.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.61,177.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.28,174.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.95,165.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.62,170.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.29,165.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.96,177.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.63,174.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.30,166.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.97,170.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.64,165.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.30,171.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,151.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64,165.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.31,151.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.98,165.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.65,165.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.32,164.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.99,165.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.66,164.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.33,141.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.00,139.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.67,168.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.33,144.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.00,164.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.67,139.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.34,139.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.01,151.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.68,139.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.35,139.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.02,139.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.69,139.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.36,138.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.03,143.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.70,146.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.36,127.42) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.21,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,127.05) -- ( 21.60,256.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,127.05) -- ( 15.60,127.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,152.98) -- ( 15.60,152.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,178.92) -- ( 15.60,178.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,204.86) -- ( 15.60,204.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,230.80) -- ( 15.60,230.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,256.74) -- ( 15.60,256.74);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20,127.05) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20,152.98) {-0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20,178.92) {-0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20,204.86) {-0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20,230.80) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20,256.74) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.60,109.20) --
	(471.01,109.20) --
	(471.01,275.88) --
	( 21.60,275.88) --
	( 21.60,109.20);
\end{scope}
\begin{scope}
\path[clip] ( 21.60,109.20) rectangle (471.01,275.88);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.60,256.74) -- (471.01,256.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.60,230.80) -- (471.01,230.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.60,204.86) -- (471.01,204.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.60,178.92) -- (471.01,178.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.60,152.98) -- (471.01,152.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 21.60,127.05) -- (471.01,127.05);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.85,229.71) -- ( 59.99,229.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.72,220.99) -- ( 86.13,220.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.37,212.22) -- (156.18,209.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.22,209.50) -- (164.68,211.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.72,212.22) -- (199.53,209.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.60,209.47) -- (207.99,211.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.47,207.73) -- (242.47,206.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.79,210.02) -- (259.83,211.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.49,211.31) -- (268.47,210.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.29,210.03) -- (277.01,210.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.66,209.48) -- (322.33,196.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.05,195.76) -- (338.61,200.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.15,195.31) -- (363.52,194.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.20,180.12) -- (435.19,164.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.57,154.06) -- (442.15,151.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.15,141.23) -- (452.91,118.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24,236.26) --
	( 41.28,231.01) --
	( 35.21,231.01) --
	( 38.24,236.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.91,235.81) --
	( 49.94,230.56) --
	( 43.88,230.56) --
	( 46.91,235.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.58,237.43) --
	( 58.61,232.18) --
	( 52.55,232.18) --
	( 55.58,237.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.25,228.84) --
	( 67.28,223.59) --
	( 61.22,223.59) --
	( 64.25,228.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.92,234.05) --
	( 75.95,228.80) --
	( 69.89,228.80) --
	( 72.92,234.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.59,228.84) --
	( 84.62,223.59) --
	( 78.56,223.59) --
	( 81.59,228.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.26,219.70) --
	( 93.29,214.45) --
	( 87.23,214.45) --
	( 90.26,219.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.93,225.39) --
	(101.96,220.15) --
	( 95.90,220.15) --
	( 98.93,225.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60,222.64) --
	(110.63,217.39) --
	(104.57,217.39) --
	(107.60,222.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,227.02) --
	(119.30,221.77) --
	(113.24,221.77) --
	(116.27,227.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94,219.91) --
	(127.97,214.66) --
	(121.91,214.66) --
	(124.94,219.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.61,219.84) --
	(136.64,214.59) --
	(130.58,214.59) --
	(133.61,219.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,227.02) --
	(145.30,221.77) --
	(139.24,221.77) --
	(142.27,227.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94,220.64) --
	(153.97,215.39) --
	(147.91,215.39) --
	(150.94,220.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.61,208.20) --
	(162.64,202.95) --
	(156.58,202.95) --
	(159.61,208.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.28,219.74) --
	(171.31,214.49) --
	(165.25,214.49) --
	(168.28,219.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.95,220.64) --
	(179.98,215.39) --
	(173.92,215.39) --
	(176.95,220.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.62,225.81) --
	(188.65,220.56) --
	(182.59,220.56) --
	(185.62,225.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.29,220.64) --
	(197.32,215.39) --
	(191.26,215.39) --
	(194.29,220.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.96,208.20) --
	(205.99,202.95) --
	(199.93,202.95) --
	(202.96,208.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.63,219.55) --
	(214.66,214.31) --
	(208.60,214.31) --
	(211.63,219.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.30,216.00) --
	(223.33,210.76) --
	(217.27,210.76) --
	(220.30,216.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.97,211.01) --
	(232.00,205.76) --
	(225.94,205.76) --
	(228.97,211.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.64,215.84) --
	(240.67,210.59) --
	(234.61,210.59) --
	(237.64,215.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.30,205.40) --
	(249.33,200.15) --
	(243.27,200.15) --
	(246.30,205.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,208.89) --
	(258.00,203.64) --
	(251.94,203.64) --
	(254.97,208.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64,219.41) --
	(266.67,214.16) --
	(260.61,214.16) --
	(263.64,219.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.31,209.03) --
	(275.34,203.78) --
	(269.28,203.78) --
	(272.31,209.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.98,218.84) --
	(284.01,213.59) --
	(277.95,213.59) --
	(280.98,218.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.65,215.95) --
	(292.68,210.70) --
	(286.62,210.70) --
	(289.65,215.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.32,218.63) --
	(301.35,213.38) --
	(295.29,213.38) --
	(298.32,218.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.99,218.01) --
	(310.02,212.76) --
	(303.96,212.76) --
	(306.99,218.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.66,218.63) --
	(318.69,213.38) --
	(312.63,213.38) --
	(315.66,218.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.33,194.09) --
	(327.36,188.84) --
	(321.30,188.84) --
	(324.33,194.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.00,194.09) --
	(336.03,188.84) --
	(329.97,188.84) --
	(333.00,194.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.67,208.73) --
	(344.70,203.49) --
	(338.63,203.49) --
	(341.67,208.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.33,202.65) --
	(353.36,197.41) --
	(347.30,197.41) --
	(350.33,202.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.00,203.14) --
	(362.03,197.89) --
	(355.97,197.89) --
	(359.00,203.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.67,194.09) --
	(370.70,188.84) --
	(364.64,188.84) --
	(367.67,194.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.34,194.09) --
	(379.37,188.84) --
	(373.31,188.84) --
	(376.34,194.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.01,201.67) --
	(388.04,196.42) --
	(381.98,196.42) --
	(385.01,201.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.68,194.09) --
	(396.71,188.84) --
	(390.65,188.84) --
	(393.68,194.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.35,194.09) --
	(405.38,188.84) --
	(399.32,188.84) --
	(402.35,194.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.02,194.09) --
	(414.05,188.84) --
	(407.99,188.84) --
	(411.02,194.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.69,188.76) --
	(422.72,183.51) --
	(416.66,183.51) --
	(419.69,188.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.36,189.33) --
	(431.39,184.08) --
	(425.33,184.08) --
	(428.36,189.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.03,162.41) --
	(440.06,157.16) --
	(434.00,157.16) --
	(437.03,162.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.70,150.55) --
	(448.73,145.30) --
	(442.66,145.30) --
	(445.70,150.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.36,115.83) --
	(457.39,110.58) --
	(451.33,110.58) --
	(454.36,115.83);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.10,223.75) -- ( 44.06,218.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.41,218.43) -- ( 53.09,226.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.23,226.57) -- ( 61.61,219.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28,218.74) -- ( 68.89,219.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49,219.04) -- ( 78.02,216.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.88,210.39) -- ( 95.31,208.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.14,209.50) -- (217.79,217.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.89,217.47) -- (226.38,210.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.57,210.16) -- (235.03,217.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.04,217.23) -- (243.90,208.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.76,207.82) -- (251.52,210.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.55,210.39) -- (260.07,208.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.44,208.16) -- (268.52,209.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.07,209.45) -- (277.22,208.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.50,199.30) -- (339.17,191.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.28,191.24) -- (347.72,198.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.66,198.24) -- (356.68,188.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.27,187.10) -- (382.08,192.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.94,192.12) -- (390.75,187.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.20,187.46) -- (417.50,198.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.44,198.70) -- (425.60,192.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.73,181.74) -- (434.65,172.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.42,162.14) -- (442.31,159.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.60,148.75) -- (452.46,134.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.06,229.03) -- ( 41.43,229.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24,225.85) -- ( 38.24,232.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.73,212.97) -- ( 50.10,212.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.91,209.79) -- ( 46.91,216.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.40,231.95) -- ( 58.77,231.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.58,228.77) -- ( 55.58,235.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.07,214.30) -- ( 67.43,214.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.25,211.11) -- ( 64.25,217.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74,223.86) -- ( 76.10,223.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.92,220.68) -- ( 72.92,227.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.41,212.14) -- ( 84.77,212.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.59,208.96) -- ( 81.59,215.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.08,215.17) -- ( 93.44,215.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.26,211.99) -- ( 90.26,218.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75,203.73) -- (102.11,203.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.93,200.55) -- ( 98.93,206.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.42,205.35) -- (110.78,205.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60,202.17) -- (107.60,208.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.09,209.07) -- (119.45,209.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,205.88) -- (116.27,212.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.75,204.37) -- (128.12,204.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94,201.19) -- (124.94,207.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.42,204.18) -- (136.79,204.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.61,201.00) -- (133.61,207.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09,210.11) -- (145.46,210.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,206.93) -- (142.27,213.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.76,212.20) -- (154.13,212.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94,209.02) -- (150.94,215.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.43,206.50) -- (162.79,206.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.61,203.32) -- (159.61,209.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.10,204.99) -- (171.46,204.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.28,201.81) -- (168.28,208.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.77,212.20) -- (180.13,212.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.95,209.02) -- (176.95,215.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.44,210.86) -- (188.80,210.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.62,207.68) -- (185.62,214.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.11,212.20) -- (197.47,212.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.29,209.02) -- (194.29,215.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.78,206.50) -- (206.14,206.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.96,203.32) -- (202.96,209.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.45,204.05) -- (214.81,204.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.63,200.87) -- (211.63,207.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.12,222.88) -- (223.48,222.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.30,219.70) -- (220.30,226.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.78,204.75) -- (232.15,204.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.97,201.57) -- (228.97,207.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.45,222.73) -- (240.82,222.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.64,219.55) -- (237.64,225.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.12,202.92) -- (249.49,202.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.30,199.74) -- (246.30,206.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.79,215.21) -- (258.16,215.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,212.03) -- (254.97,218.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.46,203.52) -- (266.82,203.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64,200.33) -- (263.64,206.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.13,214.13) -- (275.49,214.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.31,210.94) -- (272.31,217.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.80,203.34) -- (284.16,203.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.98,200.16) -- (280.98,206.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.47,197.28) -- (292.83,197.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.65,194.10) -- (289.65,200.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.14,200.95) -- (301.50,200.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.32,197.77) -- (298.32,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.81,203.07) -- (310.17,203.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.99,199.89) -- (306.99,206.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.48,200.95) -- (318.84,200.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.66,197.77) -- (315.66,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.14,204.63) -- (327.51,204.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.33,201.44) -- (324.33,207.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.81,204.75) -- (336.18,204.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.00,201.57) -- (333.00,207.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.48,185.84) -- (344.85,185.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.67,182.66) -- (341.67,189.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.15,203.77) -- (353.52,203.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.33,200.59) -- (350.33,206.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.82,183.11) -- (362.19,183.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.00,179.92) -- (359.00,186.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.49,181.87) -- (370.85,181.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.67,178.69) -- (367.67,185.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.16,181.87) -- (379.52,181.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.34,178.69) -- (376.34,185.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.83,197.35) -- (388.19,197.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.01,194.17) -- (385.01,200.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.50,181.87) -- (396.86,181.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.68,178.69) -- (393.68,185.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.17,181.87) -- (405.53,181.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.35,178.69) -- (402.35,185.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.84,181.87) -- (414.20,181.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.02,178.69) -- (411.02,185.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.51,204.03) -- (422.87,204.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.69,200.85) -- (419.69,207.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.17,187.25) -- (431.54,187.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.36,184.07) -- (428.36,190.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.84,167.10) -- (440.21,167.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.03,163.91) -- (437.03,170.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.51,154.43) -- (448.88,154.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.70,151.25) -- (445.70,157.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.18,128.56) -- (457.55,128.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.36,125.38) -- (454.36,131.74);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.64,217.43) -- ( 53.85,200.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.13,199.19) -- ( 60.70,201.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.05,201.52) -- ( 69.12,200.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72,200.21) -- ( 77.79,201.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.88,204.45) -- (217.05,201.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.23,200.58) -- (225.04,201.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.85,201.48) -- (233.75,200.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.08,200.77) -- (242.86,203.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.15,202.92) -- (252.12,197.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.27,194.68) -- (338.39,191.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.61,187.13) -- (365.07,194.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.48,194.10) -- (382.88,182.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.15,182.55) -- (391.55,194.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.09,194.08) -- (417.62,181.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.68,169.47) -- (443.04,162.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.45,151.56) -- (452.61,134.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.99,216.33) -- ( 40.49,220.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.99,220.83) -- ( 40.49,216.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.66,220.93) -- ( 49.16,225.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.66,225.43) -- ( 49.16,220.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.33,192.10) -- ( 57.83,196.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.33,196.60) -- ( 57.83,192.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.00,203.91) -- ( 66.50,208.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.00,208.41) -- ( 66.50,203.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67,193.32) -- ( 75.17,197.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67,197.82) -- ( 75.17,193.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.34,203.91) -- ( 83.84,208.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.34,208.41) -- ( 83.84,203.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.01,207.56) -- ( 92.51,212.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.01,212.06) -- ( 92.51,207.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68,207.77) -- (101.18,212.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68,212.27) -- (101.18,207.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.35,203.15) -- (109.85,207.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.35,207.65) -- (109.85,203.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.02,202.85) -- (118.52,207.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.02,207.35) -- (118.52,202.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.69,207.91) -- (127.19,212.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.69,212.41) -- (127.19,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.36,207.78) -- (135.86,212.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.36,212.28) -- (135.86,207.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.02,202.85) -- (144.52,207.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.02,207.35) -- (144.52,202.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.69,204.29) -- (153.19,208.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.69,208.79) -- (153.19,204.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.36,209.46) -- (161.86,213.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.36,213.96) -- (161.86,209.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03,207.40) -- (170.53,211.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03,211.90) -- (170.53,207.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.70,204.29) -- (179.20,208.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.70,208.79) -- (179.20,204.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.37,202.29) -- (187.87,206.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.37,206.79) -- (187.87,202.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.04,204.29) -- (196.54,208.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.04,208.79) -- (196.54,204.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.71,209.46) -- (205.21,213.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.71,213.96) -- (205.21,209.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.38,207.25) -- (213.88,211.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.38,211.75) -- (213.88,207.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.05,193.79) -- (222.55,198.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.05,198.29) -- (222.55,193.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.72,203.80) -- (231.22,208.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.72,208.30) -- (231.22,203.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.39,193.61) -- (239.89,198.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.39,198.11) -- (239.89,193.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.05,205.95) -- (248.55,210.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.05,210.45) -- (248.55,205.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.72,189.89) -- (257.22,194.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.72,194.39) -- (257.22,189.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.39,191.59) -- (265.89,196.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.39,196.09) -- (265.89,191.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.06,189.03) -- (274.56,193.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.06,193.53) -- (274.56,189.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73,191.78) -- (283.23,196.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.73,196.28) -- (283.23,191.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.40,191.41) -- (291.90,195.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.40,195.91) -- (291.90,191.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.07,190.75) -- (300.57,195.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.07,195.25) -- (300.57,190.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.74,189.72) -- (309.24,194.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.74,194.22) -- (309.24,189.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.41,190.75) -- (317.91,195.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.41,195.25) -- (317.91,190.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.08,197.46) -- (326.58,201.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.08,201.96) -- (326.58,197.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.75,197.46) -- (335.25,201.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.75,201.96) -- (335.25,197.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.42,184.16) -- (343.92,188.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.42,188.66) -- (343.92,184.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.08,178.90) -- (352.58,183.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.08,183.40) -- (352.58,178.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.75,179.47) -- (361.25,183.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.75,183.97) -- (361.25,179.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.42,197.46) -- (369.92,201.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.42,201.96) -- (369.92,197.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.09,197.46) -- (378.59,201.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.09,201.96) -- (378.59,197.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.76,174.69) -- (387.26,179.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.76,179.19) -- (387.26,174.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.43,197.46) -- (395.93,201.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.43,201.96) -- (395.93,197.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.10,197.46) -- (404.60,201.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.10,201.96) -- (404.60,197.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.77,197.46) -- (413.27,201.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.77,201.96) -- (413.27,197.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.44,173.89) -- (421.94,178.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.44,178.39) -- (421.94,173.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.11,173.19) -- (430.61,177.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.11,177.69) -- (430.61,173.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.78,172.60) -- (439.28,177.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.78,177.10) -- (439.28,172.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.45,155.05) -- (447.95,159.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.45,159.55) -- (447.95,155.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.11,126.69) -- (456.61,131.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.11,131.19) -- (456.61,126.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.21,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24,109.20) -- (454.36,109.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24,109.20) -- ( 38.24,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.91,109.20) -- ( 46.91,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.58,109.20) -- ( 55.58,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.25,109.20) -- ( 64.25,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.92,109.20) -- ( 72.92,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.59,109.20) -- ( 81.59,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.26,109.20) -- ( 90.26,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.93,109.20) -- ( 98.93,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60,109.20) -- (107.60,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,109.20) -- (116.27,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94,109.20) -- (124.94,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.61,109.20) -- (133.61,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,109.20) -- (142.27,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94,109.20) -- (150.94,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.61,109.20) -- (159.61,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.28,109.20) -- (168.28,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.95,109.20) -- (176.95,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.62,109.20) -- (185.62,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.29,109.20) -- (194.29,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.96,109.20) -- (202.96,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.63,109.20) -- (211.63,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.30,109.20) -- (220.30,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.97,109.20) -- (228.97,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.64,109.20) -- (237.64,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.30,109.20) -- (246.30,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,109.20) -- (254.97,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64,109.20) -- (263.64,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.31,109.20) -- (272.31,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.98,109.20) -- (280.98,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.65,109.20) -- (289.65,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.32,109.20) -- (298.32,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.99,109.20) -- (306.99,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.66,109.20) -- (315.66,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.33,109.20) -- (324.33,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.00,109.20) -- (333.00,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.67,109.20) -- (341.67,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.33,109.20) -- (350.33,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.00,109.20) -- (359.00,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.67,109.20) -- (367.67,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.34,109.20) -- (376.34,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.01,109.20) -- (385.01,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.68,109.20) -- (393.68,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.35,109.20) -- (402.35,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.02,109.20) -- (411.02,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.69,109.20) -- (419.69,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.36,109.20) -- (428.36,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.03,109.20) -- (437.03,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.70,109.20) -- (445.70,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.36,109.20) -- (454.36,103.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.00, 97.20) {m:ranger\_impurity};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.67, 97.20) {p:DISR};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.34, 97.20) {F:random.forest.importance};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.01, 97.20) {C:Gini};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.68, 97.20) {m:ranger\_permutation};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.35, 97.20) {C:UniformGini};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.01, 97.20) {C:MyopicReliefF};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.68, 97.20) {p:JMI};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.35, 97.20) {p:JIM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.02, 97.20) {C:UniformInf};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.69, 97.20) {C:DistEuclid};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.36, 97.20) {C:DistAUC};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.03, 97.20) {C:InfGain};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (153.70, 97.20) {C:DKM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.37, 97.20) {m:kruskal.test};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.04, 97.20) {C:Accuracy};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.71, 97.20) {C:UniformDKM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.38, 97.20) {C:MDL};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.04, 97.20) {C:DistHellinger};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.71, 97.20) {m:auc};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.38, 97.20) {C:UniformAccuracy};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (223.05, 97.20) {C:ReliefFdistance};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.72, 97.20) {C:DistAngle};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.39, 97.20) {C:ReliefFsqrDistance};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.06, 97.20) {m:anova};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.73, 97.20) {C:ReliefFmerit};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.40, 97.20) {F:gain.ratio};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.07, 97.20) {C:ReliefFexpRank};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.74, 97.20) {F:symmetrical.uncertainty};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.41, 97.20) {F:oneR};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.07, 97.20) {p:CMIM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.74, 97.20) {F:chi.squared};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (318.41, 97.20) {p:MIM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (327.08, 97.20) {C:GainRatio};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.75, 97.20) {C:EqualHellinger};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.42, 97.20) {p:NJMIM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.09, 97.20) {C:ReliefFequalK};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.76, 97.20) {p:JMIM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.43, 97.20) {C:EqualGini};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (379.10, 97.20) {C:ImpurityEuclid};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (387.77, 97.20) {F:cfs};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (396.44, 97.20) {C:ImpurityHellinger};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.10, 97.20) {C:EqualInf};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (413.77, 97.20) {C:EqualDKM};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (422.44, 97.20) {C:ReliefFbestK};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (431.11, 97.20) {C:Relief};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (439.78, 97.20) {p:MRMR};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (448.45, 97.20) {F:consistency};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (457.12, 97.20) {F:relief};
\end{scope}
\begin{scope}
\path[clip] ( 21.60,109.20) rectangle (471.01,275.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68,263.88) circle (  2.25);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.14,267.38) --
	(228.17,262.13) --
	(222.11,262.13) --
	(225.14,267.38);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.41,263.88) -- (311.78,263.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,260.70) -- (308.60,267.06);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.80,261.63) -- (394.30,266.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.80,266.13) -- (394.30,261.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.68,260.44) {Noise};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.14,260.44) {Redundancy};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (317.60,260.44) {Imbalance};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (401.05,260.44) {Dimensionality};
\end{scope}
\end{tikzpicture}

